On the Efimov Effect for Four Particles in Dimension Two

We prove that the Schr\"odinger operator describing four particles in two dimensions, interacting solely through short-range three-body forces, can possess infinitely many bound states. This holds under the assumption that each three-body subsystem has a virtual level at zero energy. Our result establishes an analog of the Efimov effect for such four-particle systems in two dimensions.

==> figure_001.tex <==
  \begin{tikzpicture}[scale=1, >=Stealth]
    
    % Positions of particles
    \coordinate (r1) at (0,0);
    \coordinate (r2) at (5,1);
    \coordinate (r3) at (1,-3);
    \coordinate (r4) at (6,-3);

    % Particles Beschriftung
    \fill (r1) circle (4pt) node[above left] {$\mathbf 1$};
    \fill (r2) circle (4pt) node[above right] {$\mathbf 2$};
    \fill (r3) circle (4pt) node[below left] {$\mathbf 3$};
    \fill (r4) circle (4pt) node[below right] {$\mathbf 4$};

    % Massenschwerpunkte
    \coordinate (R12) at ($1/2 *(r1)+1/2*(r2)$);
    \coordinate (R34) at ($1/2 *(r3)+1/2*(r4)$);

    \coordinate (R123) at ($1/3*(r1)+1/3*(r2)+1/3*(r3)$);
    \coordinate (R124) at ($1/3*(r1)+1/3*(r2)+1/3*(r4)$);
    \coordinate (R134) at ($1/3*(r1)+1/3*(r3)+1/3*(r4)$);
    \coordinate (R234) at ($1/3*(r2)+1/3*(r3)+1/3*(r4)$);

    \coordinate (R) at ($1/2*(R12)+1/2 *(R34)$);

    % Massenschwerpunkte Beschriftung
    \fill (R123) circle (2pt) node[below] {$\mathbf x_{123}$};
    \fill (R124) circle (2pt) node[below] {$\mathbf x_{124}$};
    \fill (R134) circle (2pt) node[below] {$\mathbf x_{134}$};
    \fill (R234) circle (2pt) node[below] {$\mathbf x_{234}$};
    \fill (R) circle (2pt) node[below left] {$\mathbf \vartheta$};

    % Center of mass Koordinaten
    \draw[->, thick, blue]
        (r1) -- (r2)
        node[midway, above] {$\boldsymbol{q_{12}} $};
    \draw[->, thick, cyan]
        (r3) -- (r4)
        node[midway, below left] {$\boldsymbol{q_{34}} $};
    \draw[->, thick, red]
        (R12) -- (R34)
        node[below, above right] {$\boldsymbol{\xi_{12,34}} $};

    % Ergänzend etas
    \draw[->, thin, orange]
        (R12) -- (r3)
        node[pos=0.66, left] {$\boldsymbol{\eta_{12}^-} $};
    \draw[->, thin, orange]
        (R12) -- (r4)
        node[pos=0.66, right] {$\boldsymbol{\eta_{12}^+} $};
    \draw[->, thin, orange]
        (R34) -- (r1)
        node[pos=0.66, left] {$\boldsymbol{\eta_{34}^-} $};
    \draw[->, thin, orange]
        (R34) -- (r2)
        node[pos=0.66, right] {$\boldsymbol{\eta_{34}^+} $};

\end{tikzpicture}

==> figure_002.tex <==
\begin{tikzpicture}[scale=1, >=Stealth]
        % Positions of particles
    \coordinate (r1) at (0,0);
    \coordinate (r2) at (5,1);
    \coordinate (r3) at (1,-3);
%    \coordinate (r4) at (6,-3);

    % Particles Beschriftung
    \fill (r1) circle (4pt) node[above left] {$\mathbf 1$};
    \fill (r2) circle (4pt) node[above right] {$\mathbf 2$};
    \fill (r3) circle (4pt) node[below left] {$\mathbf 3$};
%    \fill (r4) circle (4pt) node[below right] {$\mathbf 4$};

    % Massenschwerpunkte
    \coordinate (R12) at ($1/2 *(r1)+1/2*(r2)$);
%    \coordinate (R34) at ($1/2 *(r3)+1/2*(r4)$);

    \coordinate (R123) at ($1/3*(r1)+1/3*(r2)+1/3*(r3)$);
%    \coordinate (R124) at ($1/3*(r1)+1/3*(r2)+1/3*(r4)$);
%    \coordinate (R134) at ($1/3*(r1)+1/3*(r3)+1/3*(r4)$);
%    \coordinate (R234) at ($1/3*(r2)+1/3*(r3)+1/3*(r4)$);

    \coordinate (R) at ($1/2*(R12)+1/2 *(R34)$);

    % Massenschwerpunkte Beschriftung
    \fill (R123) circle (2pt) node[below] {$\mathbf x_{123}$};
%    \fill (R124) circle (2pt) node[below] {$\mathbf x_{124}$};
%    \fill (R134) circle (2pt) node[below] {$\mathbf x_{134}$};
%    \fill (R234) circle (2pt) node[below] {$\mathbf x_{234}$};
%    \fill (R) circle (2pt) node[below left] {$\mathbf R$};

    % Center of mass Koordinaten
    \draw[->, thick, blue]
        (r1) -- (r2)
        node[midway, above] {$\boldsymbol{q_{12}} $};
    % \draw[->, thick, purple]
    %     (r3) -- (r4)
    %     node[midway, below left] {$\boldsymbol{q_{34}} $};
    % \draw[->, thick, blue]
    %     (R12) -- (R34)
    %     node[below, above right] {$\boldsymbol{\xi_{12,34}} $};

    % Ergänzend etas
    \draw[->, thin, orange]
        (R12) -- (r3)
        node[pos=0.66, left] {$\boldsymbol{\eta_{12}^-} $};
    % \draw[->, thin, orange]
    %     (R12) -- (r4)
    %     node[pos=0.66, right] {$\boldsymbol{\eta_{12}^+} $};
    % \draw[->, thin, orange]
    %     (R34) -- (r1)
    %     node[pos=0.66, left] {$\boldsymbol{\eta_{34}^-} $};
    % \draw[->, thin, orange]
    %     (R34) -- (r2)
    %     node[pos=0.66, right] {$\boldsymbol{\eta_{34}^+} $};
\end{tikzpicture}

==> figure_003.tex <==
   \begin{tikzpicture}[scale=0.6]

% Parameter: Länge des Vektors L 
\def\L{12} 

% Radien
\def\rInner{2}
\def\rOuter{4}

% Zentren bei ± L/2
\coordinate (C1) at ({\L/2},0);
\coordinate (C2) at ({-\L/2},0);

% Automatische Rahmengröße
\pgfmathsetmacro{\xmin}{-\L/2 - \rOuter - 2}
\pgfmathsetmacro{\xmax}{ \L/2 + \rOuter + 2}
\pgfmathsetmacro{\ymin}{-\rOuter - 1}
\pgfmathsetmacro{\ymax}{ \rOuter + 2}


--- Annuli (zuerst zeichnen) ---
\fill[blue,
    fill opacity=0.12]
  (C1) circle (\rOuter)
  (C1) circle (\rInner);

\fill[blue,
    fill opacity=0.12]
  (C2) circle (\rOuter)
  (C2) circle (\rInner);

\fill[white] (C1) circle (\rInner);
\fill[white] (C2) circle (\rInner);

 % --- Innere Bälle ---
 \fill[magenta, fill opacity=0.25] (C1) circle (\rInner);
 \fill[magenta, fill opacity=0.25] (C2) circle (\rInner);

% --- Randlinien ---
\draw[thick] (C1) circle (\rInner);
\draw[thick] (C1) circle (\rOuter);

\draw[thick] (C2) circle (\rInner);
\draw[thick] (C2) circle (\rOuter);

% --- x-Achse ---
%\draw[->] (\xmin+0.5,0) -- (\xmax-1,0) node[right] {$\ell$};

% --- Nullpunkt ---
\draw plot[only marks, mark=x, mark size=5pt,
  line width=0.8pt] coordinates {(0,0)};
\node[below] at (0,0) {$x=0$};

% --- Markierung der Zentren ---
\fill (C1) circle (2pt);
\fill (C2) circle (2pt);

% Beschriftung der Zentren
\node[below] at (C1) {$+\ell/2$};
\node[below] at (C2) {$-\ell/2$};

% --- Beschriftungen der inneren Bälle (nach unten verschoben) ---
\node at ($(C1)+(0,1)$) {$B_\rho(+\ell/2)$};
\node at ($(C2)+(0,1)$) {$B_\rho(-\ell/2)$};

% --- Beschriftungen der Annuli ---
\node at ($(C1)+(0,2.8)$) {$A_\rho(+\ell/2)$};
\node at ($(C2)+(0,2.8)$) {$A_\rho(-\ell/2)$};

% --- Beschriftung des äußeren Gebietes ---
\node[font=\large] at (0,2) {$\Omega_{2\rho}(\ell/2)$};

\end{tikzpicture}

==> figure_004.tex <==
\begin{tikzpicture}[
    >=Latex,
    scale=1.0,
    axis/.style={thick},
    axisarrow/.style={->, thick},
    dashedline/.style={dashed, thick},
]

% -------------------------------------------------
% Parameter
% -------------------------------------------------
\def\xmin{-0.5}
\def\xmax{13.5}

\def\xbreakL{2.2}
\def\xbreakR{2.8}

\def\s{1.2}
\def\L{8}
\def\suppV{1.6}
\pgfmathsetmacro{\PI}{3.141592653589793}

% -------------------------------------------------
% Platzhalter-Funktionen
% -------------------------------------------------
\pgfmathdeclarefunction{Gammafun}{1}{%
    \pgfmathparse{9*(1/2*(4/sqrt(3)-1/2)+1/2)/(#1-8)^2}
}

\pgfmathdeclarefunction{fleft}{1}{%
    \pgfmathparse{3/2*(4/sqrt(3)-1/2)/(\L-#1)+1/2}
}

\pgfmathdeclarefunction{resunknown}{1}{%
    \pgfmathparse{4 - (#1-\L-0.5)*(#1-\L+0.5)*cos(4*\PI*(#1-(\L-0.5)) r)}
}

\pgfmathdeclarefunction{resknownl}{1}{%
    \pgfmathparse{4/sqrt(2)/sqrt(8-#1)}
}

\pgfmathdeclarefunction{resknownr}{1}{%
    \pgfmathparse{4/sqrt(2)/sqrt(#1-8)}
}

% \pgfmathdeclarefunction{fright}{1}{%
%     \pgfmathparse{3/2*(4/sqrt(3)-1/2)/(#1-\L)+1/2}
% }

\pgfmathdeclarefunction{fright}{1}{%
    \pgfmathparse{2*sqrt(3)/(#1-8)}
}

\pgfmathdeclarefunction{Greensright}{1}{%
    \pgfmathparse{2/sqrt(3)*exp(3)*exp(8-#1)}
}


% -------------------------------------------------
% x-Achse mit Unterbrechung
% -------------------------------------------------

% linker Teil (OHNE Pfeil)
\draw[axis] (\xmin,0) -- (\xbreakL,0);

% Unterbrechung //
\draw[thick] (\xbreakL+0.05,-0.12) -- (\xbreakL+0.25,0.12);
\draw[thick] (\xbreakL+0.25,-0.12) -- (\xbreakL+0.45,0.12);

% rechter Teil (MIT Pfeil)
\draw[axisarrow] (\xbreakR,0) -- (\xmax,0) node[right] {$x\parallel\ell$};

% -------------------------------------------------
% Achsenmarken (Ticks)
% -------------------------------------------------

% Tick bei x = 0
\draw[thick] (0,-0.12) -- (0,0.12);
\node[below] at (0,-0.12) {$x=0$};

% Tick bei x = \ell
\draw[thick] (\L,-0.12) -- (\L,0.12);
\node[below] at (\L,-0.12) {$x=\ell/2$};

% -------------------------------------------------
% y-Achse
% -------------------------------------------------
\draw[axisarrow] (0,-0.2) -- (0,5) node[above] {$\phi(\ell,\cdot)$};

% -------------------------------------------------
% Vertikale gestrichelte Linien
% -------------------------------------------------
\foreach \x in {\L+0.5,\L-0.5,\L-1.5,\L+1.5,\L-3,\L+3} {
    \draw[dashedline] (\x,0) -- (\x,4.5);
}

% -------------------------------------------------
% Abstandsmarkierungen
% -------------------------------------------------

\draw[
    <->,
    thick
]
(\L-1.5,0.4) -- (\L,0.4);
\node[black] at (\L-1,0.6) {$\rho$};

\draw[
    <->,
    thick
]
(\L-3,0.2) -- (\L,0.2);
\node[black] at (\L-2,0.4) {$2\rho$};


\draw[
    <->,
    thick
]
(\L-0.5,0.6) -- (\L,0.6);
\node[black] at (\L-0.25,0.8) {$\rho_0$};


% -------------------------------------------------
% Gamma-Kurve (unterbrochen)
% -------------------------------------------------

% linker Teil
\draw[thick,orange!80!black,domain=0:\xbreakL,smooth]
    plot (\x,{Gammafun(\x)});

% rechter Teil
\draw[thick,orange!80!black,domain=\xbreakR:\L-3,smooth]
    plot (\x,{Gammafun(\x)});

\node[orange!80!black] at (\xbreakL,0.9)
    {$\Gamma$};

% -------------------------------------------------
% Übergang links
% -------------------------------------------------

\fill[
    blue,
    fill opacity=0.12
]
(\L-3,0) rectangle (\L-1.5,4.5);


\draw[thick,blue,domain=\L-3:\L-1.5,smooth]
    plot (\x,{fleft(\x)});

\node[blue] at (\L-2.3,2.5) {$\Gamma+f$};

% -------------------------------------------------
% Mittlerer Bereich
% -------------------------------------------------
% \draw[thick,blue,domain=\L-0.5:\L+0.5,smooth]
%     plot (\x,{fmid(\x)});

\fill[
    magenta,
    fill opacity=0.25
]
(\L-1.5,0) rectangle (\L+1.5,4.5);



\draw[
    thick,
    magenta,
    domain=\L-0.5:\L+0.5,
    smooth,
    samples=200
]
plot (\x,{resunknown(\x)});

\draw[
    thick,
    magenta,
    domain=\L-1.5:\L-0.5,
    smooth,
    samples=200
]
plot (\x,{resknownl(\x)});

\draw[
    thick,
    magenta,
    domain=\L+0.5:\L+1.5,
    smooth,
    samples=200
]
plot (\x,{resknownr(\x)});

\node[magenta] at (\L,5) {$\varphi_0(\cdot-\ell/2)$};

% -------------------------------------------------
% Übergang rechts
% -------------------------------------------------
\draw[thick,blue,domain=\L+1.5:\L+3,smooth]
    plot (\x,{fright(\x)});


\fill[
    blue,
    fill opacity=0.12
]
(\L+1.5,0) rectangle (\L+3,4.5);

% -------------------------------------------------
% Fortsetzung rechts
% -------------------------------------------------
\draw[thick,orange!80!black,domain=\L+3:\L+5,smooth]
    plot (\x,{Greensright(\x)});

\end{tikzpicture}

